Parameterized Broadcast Networks with Registers: from NP to the Frontiers of Decidability

We consider the parameterized verification of arbitrarily large networks of agents which communicate by broadcasting and receiving messages. In our model, the broadcast topology is reconfigurable so that a sent message can be received by any set of agents. In addition, agents have local registers which are initially distinct and may therefore be thought of as identifiers. When an agent broadcasts a message, it appends to the message the value stored in one of its registers. Upon reception, an agent can store the received value or test this value for equality with one of its own registers. We consider the coverability problem, where one asks whether a given state of the system may be reached by at least one agent. We establish that this problem is decidable; however, it is as hard as coverability in lossy channel systems, which is non-primitive recursive. This model lies at the frontier of decidability as other classical problems on this model are undecidable; this is in particular true for the target problem where all processes must synchronize on a given state. By contrast, we show that the coverability problem is NP-complete when each agent has only one register.

==> Figures/Fig-tree-to-run.tex <==
\begin{tikzpicture}[xscale=0.9]
	
	\draw[->] (-0.5,-1.8) -- (3.5,-1.8);
	\draw[->] (5.2,-1.8) -- (7.2,-1.8);
	\draw[->] (8.9,-1.8) -- (11.9,-1.8);
	
	\node (0) at (-1,-1.8) {$\localrunlabel{\node}$};
 	\node (1) at (4.7,-1.8) {$\run_1$};
 	\node (2) at (8.4,-1.8) {$\run_2$};


	\node (b) at (0,-1.6) {$\brone{\color{blue}a\color{black}}$};
	\node (b) at (1,-2.1) {$\recsymb({\color{blue}b\color{black}})$};
	\node (b) at (2,-1.6) {$\brone{\color{blue}a\color{black}}$};
	\node (b) at (3,-2.1) {$\recsymb({\color{blue}c\color{black}})$};
	
	\node (b) at (5.6,-2.1) {$\recsymb({\color{blue}a\color{black}})$};
	\node (b) at (6.6,-1.6) {$\brone{\color{blue}b\color{black}}$};
	
	\node (b) at (9.4,-2.1) {$\recsymb({\color{blue}a\color{black}})$};
	\node (b) at (10.4,-2.1) {$\recsymb({\color{blue}b\color{black}})$};
	\node (b) at (11.4,-1.6) {$\brone{\color{blue}c\color{black}}$};

	\node (1) at (1.5,-2.6) {$\bosslabel{\node}=aac$};
	\node (1) at (6.5,-2.6) {$\run_1 \text{ satisfies } (a,b)$};
	\node (1) at (10.5,-2.6) {$\run_2 \text{ satisfies } (ab,c)$};

	\node (1) at (1.5,-3) {$\decsymb = (a,b, a, c, \epsilon)$};
	\node (1) at (6.5,-3) {$\decsymb_1 = (a)$};
	\node (1) at (10.5,-3) {$\decsymb_2 = (a, b, a)$};

%	\draw[->] (-0.5,-3) -- (7.5,-3);
	\draw[->] (-0.5,-4) -- (5.5,-4);
	\draw[->] (-0.5,-5) -- (3.5,-5);
	\draw[dashed] (-0.6, -3.6) rectangle (0.5, -5.1);
	
	\node (b) at (0,-4.8) {$\brone{\color{blue}a\color{black}}$};
	\node (b) at (1,-5.2) {$\recsymb({\color{blue}b\color{black}})$};
	\node (b) at (2,-4.8) {$\brone{\color{blue}a\color{black}}$};
	\node (b) at (3,-5.2) {$\recsymb({\color{blue}c\color{black}})$};

%	\node (b) at (0,-3.2) {$\recsymb({\color{blue}a\color{black}})$};
%	\node (b) at (6,-3.2) {$\recsymb({\color{blue}b\color{black}})$};
%	\node (b) at (7,-2.7) {$\brone{\color{blue}c\color{black}}$};
	
	\node (b) at (0,-4.2) {$\recsymb({\color{blue}a\color{black}})$};
	\node (b) at (4,-4.2) {$\recsymb({\color{blue}b\color{black}})$};
	\node (b) at (5,-3.8) {$\brone{\color{blue}c\color{black}}$};
	
%	\node (0) at (-1,-3) {$\run_2$};
	\node (0) at (-1,-4) {$\run_2$};
	\node (0) at (-1,-5) {$\localrunlabel{\node}$};
	
	\draw (-1.7, -5.5) rectangle (7, -3.5);
	\node[text width =4cm] (txt2) at (9.5, -4.3) {We compose $\localrunlabel{\node}$ with $\run_2$ to obtain a "partial run" $\run'$ which outputs the desired word $aac$};
	
	\draw[->] (-0.5,-6.5) -- (4.5,-6.5);
	\draw[->] (-0.5,-7.5) -- (6.5,-7.5);
	\draw[dashed] (-0.6, -6.2) rectangle (0.5, -7.6);
	\draw[dashed] (3.5, -6) rectangle (4.5, -7.9);
	
	\node (b) at (0,-7.3) {$\brone{\color{blue}a\color{black}}$};
	\node (b) at (1,-7.7) {$\recsymb({\color{blue}b\color{black}})$};
	\node (b) at (2,-7.3) {$\brone{\color{blue}a\color{black}}$};
	\node (b) at (4,-7.7) {$\recsymb({\color{blue}c\color{black}})$};
	\node (b) at (5,-7.7) {$\recsymb({\color{blue}b\color{black}})$};
	\node (b) at (6,-7.3) {$\brone{\color{blue}c\color{black}}$};
%	\node (b) at (7,-7.7) {$\recsymb({\color{blue}b\color{black}})$};
%	\node (b) at (8,-7.3) {$\brone{\color{blue}c\color{black}}$};
	
	\node (b) at (0,-6.7) {$\recsymb({\color{blue}a\color{black}})$};
	\node (b) at (3,-6.7) {$\recsymb({\color{blue}b\color{black}})$};
	\node (b) at (4,-6.3) {$\brone{\color{blue}c\color{black}}$};
	
	\node (0) at (-1,-6.5) {$\run_2$};
	\node (0) at (-1,-7.5) {$\run'$};
	
	\draw (-1.7, -8) rectangle (7, -5.9);
%	\node (r') at (9.5, -7) {$\run''$};
	\node[text width = 4cm] (txt1) at (9.5, -6.5) {We compose $\run'$ with $\run_2$ to match an "unmatched reception" $b$};
	
%	\node (b) at (0,-9.8) {$\brone{\color{blue}a\color{black}}$};
%	\node (b) at (1,-10.2) {$\recsymb({\color{blue}b\color{black}})$};
%	\node (b) at (2,-9.8) {$\brone{\color{blue}a\color{black}}$};
%	\node (b) at (3,-10.2) {$\recsymb({\color{blue}b\color{black}})$};
%	\node (b) at (4,-9.8) {$\brone{\color{blue}c\color{black}}$};
%	\node (b) at (5,-10.2) {$\recsymb({\color{blue}b\color{black}})$};
%	\node (b) at (6,-9.8) {$\brone{\color{blue}c\color{black}}$};
%	\node (b) at (7,-10.2) {$\recsymb({\color{blue}b\color{black}})$};
%	\node (b) at (8,-9.8) {$\brone{\color{blue}c\color{black}}$};
%	
%	\node (b) at (0,-9.2) {$\recsymb({\color{blue}a\color{black}})$};
%	\node (b) at (7,-8.8) {$\brone{\color{blue}b\color{black}}$};
%	
%		\draw[->] (-0.5,-9) -- (7.5,-9);
%	\draw[->] (-0.5,-10) -- (8.5,-10);
%	\draw[dashed] (-0.6, -8.8) rectangle (0.5, -10.1);
%	\draw[dashed] (6.4, -8.6) rectangle (7.5, -10.4);
	
%	\node (0) at (-1,-9) {$\run_1$};
%	\node (0) at (-1,-10) {$\run''$};
%	
%	\draw (-1.7, -10.5) rectangle (9, -8.4);
%	\node (r') at (9.5, -7) {$\run''$};
%	\node (txt1) at (11.7, -9) {We compose $\run''$ with $\run_1$ to};
%	\node (txt2) at (11.7, -9.5) {eliminate the last $b$ input};
	
	\node (d) at (5,-8.3) {\Huge \vdots};
 	\node[text width=4cm] (d) at (9.5,-8.5) {... and iterate compositions with $\run_{1}$ and $\run_2$ until the "run" does not have any "unmatched reception".};
%	\node (b1) at (0,0.6) {};
%	\node (b2) at (1,0.6) {};
%	\node (b3) at (3,0.6) {};
%	\node (b4) at (5,0.6) {};
%	\node (b5) at (10,0.6) {};
%	
%	\node (sp) at (11,2) {\Large ``$\color{blue}abdb\color{black}$''};
%	
%	
%	\node (r) at (2,-0.5) {$\recsymb(\color{magenta}a\color{black})$};
%	\node (r) at (4,-0.5) {$\recsymb(\color{orange}b\color{black})$};
%	\node (r) at (6,-0.5) {$\recsymb(\color{blue}c\color{black})$};
%	\node (r) at (7,-0.5) {$\recsymb(\color{olive}d\color{black})$};
%	\node (r) at (8,-0.5) {$\recsymb(\color{orange}a\color{black})$};
%	\node (r) at (9,-0.5) {$\recsymb(\color{teal!80}a\color{black})$};
%	
%	\node (r1) at (2,-0.4) {};
%	\node (r2) at (4,-0.6) {};
%	\node (r3) at (6,-0.4) {};
%	\node (r4) at (7,-0.6) {};
%	\node (r5) at (8,-0.6) {};
%	\node (r6) at (9,-0.6) {};
%	
%	\node[draw] (f1) at (1,2) {$(\color{magenta}ab\color{black}, \color{magenta}a\color{black})$};
%	\node[draw] (f2) at (3.7,2) {$(\color{blue}ab\color{black}, \color{blue}c\color{black})$};
%	\node[draw] (f3) at (6.8,2) {$(\color{blue}abc\color{black}, \color{blue}d\color{black})$};
%	\node (fa1) at (1,1.8) {};
%	\node (fa'1) at (1.6,1.6) {};
%	\node (fa2) at (3.7,1.8) {};
%	\node (fa'2) at (4.2,1.8) {};
%	\node (fa3) at (6.8,1.8) {};
%	\node (fa'3) at (6.3,1.8) {};
%	
%	
%	\node[draw] (bo1) at (4.5,-2) {$\color{orange}ba\color{black}$};
%	\node[draw] (bo2) at (6.9,-2) {$\color{olive}d\color{black}$};
%	\node[draw] (bo3) at (8.8,-2) {$\color{teal!80}a\color{black}$};
%	
%	
%	\node (ba1) at (4.5,-1.8) {};
%	\node (ba2) at (6.9,-1.8) {};
%	\node (ba3) at (8.8,-1.8) {};
%	
%	\draw[color=magenta, ->, >=angle 45] (b1) ..controls +(0,0.5) and +(0,-1).. (fa1);
%	\draw[color=magenta, ->, >=angle 45] (b2) ..controls +(0,0.5) and +(0,-1).. (fa1);
%	
%	\draw[color=blue, ->, >=angle 45] (b3) ..controls +(0,0.5) and +(0,-1).. (fa2);
%	\draw[color=blue, ->, >=angle 45] (b4) ..controls +(0,0.5) and +(0,-1).. (fa2);
%	
%	\draw[color=blue, ->, >=angle 45] (b3) ..controls +(0,0.5) and +(0,-1).. (fa3);
%	\draw[color=blue, ->, >=angle 45] (b4) ..controls +(0,0.5) and +(0,-1).. (fa3);
%	
%	\draw[color=orange, ->, >=angle 45] (ba1) ..controls +(0,0.5) and +(0,-1).. (r2);
%	\draw[color=orange, ->, >=angle 45] (ba1) ..controls +(0,0.5) and +(0,-1).. (r5);
%	
%	\draw[color=olive, ->, >=angle 45] (ba2) ..controls +(0,0.5) and +(0,-1).. (r4);
%	\draw[color=teal, ->, >=angle 45] (ba3) ..controls +(0,0.5) and +(0,-1).. (r6);
%	
%	\draw[color=magenta, ->, >=angle 45, dashed] (fa'1) ..controls +(0,0.5) and +(0,1).. (r1);
%	\draw[color=blue, ->, >=angle 45, dashed] (fa'2) ..controls +(0.5,0) and +(0,1).. (r3);
%	\draw[color=blue, ->, >=angle 45, dashed] (fa'2) ..controls +(0.5,0) and +(-0.5,0).. (fa'3);
\end{tikzpicture}

==> Figures/cycle-knowledge.tex <==
\begin{tikzpicture}[AUT style,node distance=2.1cm,auto,>= triangle
	45]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm]
	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	%	distance=.7cm,accepting where =right]
	
	
	\draw (0,0) rectangle (1.5,2);
	\draw (3,2) rectangle (4.5,4);
	\draw (-2,2) rectangle (-0.5,4);
	\draw (0.5,4) rectangle (2,6);
	
	\node (Q1) at (1.2,5.8) {$a_1$};
	\node (Q2) at (3.7,3.8) {$a_2$};
	\node (Q3) at (0.7,1.8) {$a_3$};
	\node (Q4) at (-1.3,3.8) {$a_4$};
	
	\node (Q1R1) [below left of=Q1, xshift=30, yshift=25] {$r_1$};
	\node (Q2R1) [below left of=Q2, xshift=30, yshift=25] {$r_1$};
	\node (Q3R1) [below left of=Q3, xshift=30, yshift=25] {$r_1$};
	\node (Q4R1) [below left of=Q4, xshift=30, yshift=25] {$r_1$};
	
	\node (Q1R2) [below of=Q1R1, yshift=40] {$r_2$};
	\node (Q2R2) [below of=Q2R1, yshift=40] {$r_2$};
	\node (Q3R2) [below of=Q3R1, yshift=40] {$r_2$};
	\node (Q4R2) [below of=Q4R1, yshift=40] {$r_2$};
	
	\node[draw,inner sep=1mm] (Q1X1) [right of=Q1R1, xshift=-40] {\color{orange} $x_1$};
	\node[draw,inner sep=1mm] (Q2X2) [right of=Q2R1, xshift=-40] {\color{blue} $x_2$};
	\node[draw,inner sep=1mm] (Q3X3) [right of=Q3R1, xshift=-40] {\color{magenta}$x_3$};
	\node[draw,inner sep=1mm] (Q4X4) [right of=Q4R1, xshift=-40] {\color{olive} $x_4$};
	
	\node[draw,inner sep=1mm] (Q1X4) [below of=Q1X1, yshift=40] {\color{olive} $x_4$};
	\node[draw,inner sep=1mm] (Q2X1) [below of=Q2X2, yshift=40] {\color{orange} $x_1$};
	\node[draw,inner sep=1mm] (Q3X2) [below of=Q3X3, yshift=40] {\color{blue}$x_2$};
	\node[draw,inner sep=1mm] (Q4X3) [below of=Q4X4, yshift=40] {\color{magenta}$x_3$};
	
	\node (A11) [right of=Q1X1, xshift=-55] {};
	\node (A22) [right of=Q2X2, xshift=-55] {};
	\node (A44) [right of=Q4X4, xshift=-55] {};
	\node (A32) [right of=Q3X2, xshift=-55] {};
	
	\node (A33) [left of=Q3X3, xshift=55] {};
	\node (A14) [left of=Q1X4, xshift=60] {};
	\node (A21) [left of=Q2X1, xshift=56] {};
	\node (A43) [left of=Q4X3, xshift=60] {};
	
	\draw[color=orange] (A11) ..controls +(0.5,0) and +(0,0.5).. (3,4.5); % arc 1
	\draw[color=orange] (3,4.5) ..controls +(0,-0.5) and +(0,0.5).. (2,3.4); % arc 2
	\draw[color=orange, ->] (2,3.4) ..controls +(0,-0.5) and +(-0.5,0).. (A21); % arc 3
	
	
	\draw[color=blue] (A22) ..controls +(0.5,0) and +(0.5,0.5).. (4.5,1.5); % arc 1
	\draw[color=blue, ->] (4.5,1.5) ..controls +(-0.5,-0.5) and +(1,0).. (A32); % arc 2
	
	
	\draw[color=magenta] (A33) ..controls +(-0.5,0) and +(0.5,-0.2).. (-0.5,1.5); % arc 1
	\draw[color=magenta, ->] (-0.5,1.5) ..controls +(-0.5,0.2) and +(0,-0.5).. (A43); % arc 2
	
	\draw[color=olive] (A44) ..controls +(0.5,0.5) and +(-0.5,0).. (1,3.8); % arc 1
	\draw[color=olive, ->] (1,3.8) ..controls +(0.5,0) and +(0,-0.5).. (A14); % arc 2
\end{tikzpicture}

==> Figures/fig-ex1.tex <==
\begin{tikzpicture}[xscale=0.5,AUT style,node distance=2cm,auto,>= triangle
	45]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm]
	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	%	distance=.7cm,accepting where =right]
	
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {$q_0$};
	\node[state] [right = of 0, yshift = 0] (1) {$q_1$};
	\node[state] [below = 0.7 of 1] (4) {$q_3$};
	\node[state] [below = 0.7 of 0, yshift = 0] (5) {$q_2$};
	\node[state] [right = of 4] (7) {$q_4$};
	\node[state] [left = of 5] (5b) {$q_5$};
	
	%	\path[->, bend left=10] 	
	%	(0) edge node[above, xshift=-10] {$\br{init}{1}$} (x)
	%	;
	%	\path[->, bend right=10] 	
	%	(0) edge node[below, xshift=-10] {$\rec{init}{2}{\enregact}$} (y)
	%	;
	\path[->] 	
	(0) edge [bend left = 5]  node [above, xshift = 0] {\small$\br{m_1}{1}$} (1)
	edge [bend right = 5]  node [below, xshift = 0] {\small$\br{m_2}{1}$} (1)
	edge node [left, xshift = 0, yshift = 3] {\small$\rec{m_2}{1}{\enregact}$} (5)
	(1) edge node  [right,yshift = 3] {\small$\rec{m_3}{2}{\enregact}$} (4)
	(5) edge node [below, xshift = 0, yshift = 0]  {\small$\br{m_3}{2}$} (4)
	(4)  edge [out=330,in=290,looseness=4] node[yshift = 10] {\small$\br{m_4}{1}$} (4)
	(4) edge [bend right = 0] node [above]{\small$\rec{m_4}{1}{=}$} (7)
	(7)  edge [out=60,in=120,looseness=4] node[above] {\small$\br{m_4}{1}$} (7)
	(5) edge node {\small$\rec{m_1}{1}{=}$} (5b)
	;
	
\end{tikzpicture}
%
%
%\begin{tikzpicture}[xscale=0.5,AUT style,node distance=2cm,auto,>= triangle
%	45]
%	\tikzstyle{initial}= [initial by arrow,initial text=,initial
%	distance=.7cm]
%	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
%	%	distance=.7cm,accepting where =right]
%	
%	\node[state,initial above, minimum width=0.1pt] (0) at (0,0) {$q_0$};
%	\node[state] [left = 2.2 of 0] (1) {$q_1$};
%	\node[state] [right = 2 of 0] (2) {$q_2$};
%	\node[state] [right = 2 of 2] (3) {$q_3$};
%	\node[state] [below =1.2 of 1] (4) {$q_4$};
%	\node[state] [below = 1.2 of 0] (5) {$q_5$};
%	\node[state] [right = 2 of 5] (6) {$q_6$};
%	\node[state] [left = of 4] (7) {$q_7$};
%	
%%	\path[->, bend left=10] 	
%%	(0) edge node[above, xshift=-10] {$\br{init}{1}$} (x)
%%	;
%%	\path[->, bend right=10] 	
%%	(0) edge node[below, xshift=-10] {$\rec{init}{2}{\enregact}$} (y)
%%	;
%	\path[->] 	
%		(0) edge [bend right = 10]  node [above] {\small$\br{m_1}{1}$} (1)
%			   edge [bend left = 10]  node [below] {\small$\br{m_2}{1}$} (1)
%			   edge node {\small $\rec{m_1}{1}{\enregact}$} (2)
%			   edge node {\small$\rec{m_2}{1}{\enregact}$} (5)
%		(1) edge [out=140,in=170,looseness=8] node [above]{\small$\br{m_3}{1}$} (1)
%			  edge node  [left,yshift = 5] {\small$\rec{m_4}{2}{\enregact}$} (4)
%		(2) edge node {\small$\rec{m_5}{1}{\eqtestact}$} (3)
%		(5) edge node  {\small$\br{m_4}{2}$} (4)
%			  edge node {\small$\rec{m_3}{1}{\diseqtestact}$} (6)
%		(5)  edge [out=330,in=290,looseness=4] node {\small$\br{m_5}{1}$} (5)
%		(4)  edge [out=330,in=290,looseness=4] node {\small$\br{m_6}{1}$} (4)
%		(4) edge [bend right = 0] node [above]{$\small \rec{m_6}{1}{=}$} (7)
%			   edge  [bend left = 10] node {$\small \rec{m_7}{1}{=}$} (7)
%		(7)  edge [out=60,in=120,looseness=4] node[above] {\small$\br{m_7}{1}$} (7)
%	;
%	
%\end{tikzpicture}

==> Figures/fig-ex2.tex <==
\begin{tikzpicture}[xscale=0.5,AUT style,node distance = 2cm,auto,>= triangle 45]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm]
	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	%	distance=.7cm,accepting where =right]
	

	% \node[state,initial] {$q_0$};
	\node[state, initial] (0) {$q_0$};
	\node[state] [above = 1 of 0] (1) {$q_1$};
	\node[state] [right = 2.1 of 1] (2) {$q_2$};
	\node[state] [right = 2 of 2] (3) {$q_3$};
	\node[state] [right = 2 of 3] (4) {$q_4$};
	\node[state] [right = 2.1 of 0] (5) {$q_5$};
	\node[state] [right = 2 of 5, yshift = 20] (6) {$q_6$};
	\node[state] [right = 2 of 5, yshift = -20] (7) {$q_7$};
	
%	\node[state] [right = 2.5 of 4] (5) {$q_5$};
	
	
	%	\path[->, bend left=10] 	
	%	(0) edge node[above, xshift=-10] {$\br{init}{1}$} (x)
	%	;
	%	\path[->, bend right=10] 	
	%	(0) edge node[below, xshift=-10] {$\rec{init}{2}{\enregact}$} (y)
	%	;
	\path[->] 	
%	(0)  edge [out=240,in=300,looseness=3] node[below, xshift = -20] {\small$\br{\exready}{1}$} (0)
			
	(5) edge node[above] {\small$\br{\exgotwo}{1}$} (6)
	(5) edge node[below, yshift = -2] {\small$\br{\exgothree}{1}$} (7)
	(5) edge [out = -105, in = -75, looseness = 4] node[below] {\small$\br{\exready}{1}$} (5)
	(0) edge [out = -105, in = -75, looseness = 4] node[below] {\small $\br{\exready}{1}$} (0)
	(0) edge node[right] {\small $\rec{\exready}{2}{\enregact}$} (1)
	(1) edge node {\small $\rec{\exready}{3}{\enregact}$} (2)
	(2) edge node {\small $\rec{\exgotwo}{2}{\eqtestact}$} (3)
	(3) edge node {\small $\rec{\exgothree}{3}{\eqtestact}$} (4)
	(0) edge node [below]{\small $\rec{\exready}{2}{\dummyact}$} (5)


	;
	
\end{tikzpicture}

==> Figures/fig-exp-run.tex <==
\begin{tikzpicture}[xscale=0.5,AUT style,node distance=2.1cm,auto,>= triangle45]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm]
	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	%	distance=.7cm,accepting where =right]
	
	\node[state,initial, minimum width=0.1pt] (0a) at (0,0) {0};
	\node[state] [below of=0a] (0b) {};
	\node[state] [below of=0b] (0c) {$q_0$};
	\node[state] [right of=0a] (0') {};
	
	\node[state] [right of=0'] (1a) {1};
	\node[state] [below of=1a] (1b) {};
	\node[state] [below of=1b] (1c) {$q_1$};
	
	\node [right of=1a, xshift=-30pt] (token1) {};
	\node [right of=token1, xshift=-40pt] (dots) {\huge $\cdots$};
	\node [right of=dots, xshift=-40pt] (token2) {};
	
	\node[state] [right of=token2, xshift=-30pt] (Na) {N};
	\node[state] [below of=Na] (Nb) {};
	\node[state] [below of=Nb] (Nc) {$q_N$};
	
	\node[state] [right of=Na] (N') {};
	\node[state] [right of=N'] (end) {N+1};
	
	\path[->, bend left=20] 	
	;
	\path[->, bend right=20] 
	;
	\path[->]
	(0a) edge node[right] {$\recone{m_0}{\enregact}$} (0b)
	(0b) edge node[right] {$\brone{m'_0}$} (0c)
	
	(1a) edge node[right] {$\recone{m_1}{\enregact}$} (1b)
	(1b) edge node[right] {$\brone{m'_1}$} (1c)
	
	(Na) edge node[right] {$\recone{m_N}{\enregact}$} (Nb)
	(Nb) edge node[right] {$\brone{m'_N}$} (Nc)
	
	(0a) edge node {$\brone{m_0}$} (0')
	(0') edge node {$\recone{m'_0}{\eqtestact}$} (1a)
	
	(Na) edge node {$\brone{m_N}$} (N')
	(N') edge node {$\recone{m'_N}{\eqtestact}$} (end)
	
	(1a) edge node {} (token1)
	(token2) edge node {} (Na)
	;
\end{tikzpicture}

==> Figures/fig-illustration-pumping.tex <==


	\begin{tikzpicture}
		% \draw[white,fill=gray!20] (2,0) rectangle (3,0.8);
		% \draw[white,fill=gray!20] (2,1.3) rectangle (3,2.5);
		
		% \draw (0,0) rectangle (5,2.5);
		
		% \draw (0,0.8) rectangle (5,1.3);
		
		% \draw (0,0.8) rectangle (0.3,1.3);
		% \draw (0,0.8) rectangle (1.3,1.3);
		% \draw[fill=red!20] (1.3,0.8) rectangle (4,1.3);
		
		% \draw[dotted] (2,0) -- (2,2.5);
		% \draw[dotted] (3,0) -- (3,2.5);
		
		
		
		% \draw (0,-3) rectangle (4,-0.5);
		
		% \draw (0,-2.2) rectangle (4,-1.7);
		
		% \draw (0,-2.2) rectangle (0.3,-1.7);
		% \draw (0.3,-2.2) rectangle (1.3,-1.7);
		% \draw[fill=red!20] (1.2,-2.2) rectangle (2.8,-1.7);
		
		% \draw[dotted] (2,-3) -- (2,-0.5);
		
		% \draw (5.4,-3) -- (5.4,2.5);
		
		\node at (4,1) [align = center] {Original \\ local run};
		
		\node at (5.5,1.7) {reg $1$};
		\node at (5.5,1.2) {reg $2$};
		\node at (5.5,0.7) {reg $3$};
		\node at (5.5,0.2) {reg $4$};
		\draw (6,0) rectangle (10.9,0.5);
		\draw (6,0.5) rectangle (10.3,1);
		\draw (6,1) rectangle (10.7,1.5);
		\draw (6,1.5) rectangle (11.2,2);
		
		\draw[white,fill=blue!20] (7,0) rectangle (10,2);
		\draw[white,fill=green!20] (11.5,0) rectangle (14.5,2);
		
		\draw[white,fill=blue!30] (7,0) rectangle (7.5,0.5);
		\draw[white,fill=BlueGreen!40] (7.5,0) rectangle (8.8,0.5);
		\node at (8.15,0.2) {$v$};
		\draw[white,fill=blue!45] (8.8,0) rectangle (10,0.5);
		\draw (6,0) rectangle (6.5,0.5);
		\draw (6,0) rectangle (7.5,0.5);
		\draw (6,0) rectangle (8.8,0.5);
		
		\draw[white,fill=green!47] (11.5,0) rectangle (12,0.5);
		\draw[white,fill=BlueGreen!40] (12,0) rectangle (13.3,0.5);
		\node at (12.65,0.2) {$v$};
		\draw[white,fill=green!57] (13.3,0) rectangle (14.5,0.5);
		\draw (6,0) rectangle (12,0.5);
		\draw (6,0) rectangle (13.3,0.5);
		
		\draw[white,fill=blue!50] (7,0.5) rectangle (7.7,1);
		\draw[white,fill=blue!20] (7.7,0.5) rectangle (9.4,1);
		\draw[white,fill=blue!35] (9.4,0.5) rectangle (10,1);
		\draw (6,0.5) rectangle (6.3,1);
		\draw (6,0.5) rectangle (7.7,1);
		\draw (6,0.5) rectangle (9.4,1);
		
		\draw[white,fill=green!70] (11.5,0.5) rectangle (12.2,1);
		\draw[white,fill=green!20] (12.2,0.5) rectangle (13.9,1);
		\draw[white,fill=green!40] (13.9,0.5) rectangle (14.5,1);
		\draw (6,0.5) rectangle (12.2,1);
		\draw (6,0.5) rectangle (13.9,1);
		
		\draw[white,fill=blue!35] (7,1) rectangle (8.1,1.5);
		\draw[white,fill=blue!55] (8.1,1) rectangle (9.5,1.5);
		\draw[white,fill=blue!25] (9.5,1) rectangle (10,1.5);
		\draw (6,1) rectangle (6.7,1.5);
		\draw (6,1) rectangle (8.1,1.5);
		\draw (6,1) rectangle (9.5,1.5);
		
		\draw[white,fill=green!57] (11.5,1) rectangle (12.6,1.5);
		\draw[white,fill=green!60] (12.6,1) rectangle (14,1.5);
		\draw[white,fill=green!25] (14,1) rectangle (14.5,1.5);
		\draw (6,1) rectangle (12.6,1.5);
		\draw (6,1) rectangle (14,1.5);
		\draw (6,1) rectangle (14.7,1.5);
		
		\draw[white,fill=blue!15] (7,1.5) rectangle (7.3,2);
		\draw[white,fill=blue!35] (7.3,1.5) rectangle (8.9,2);
		\draw[white,fill=blue!25] (8.9,1.5) rectangle (10,2);
		\draw (6,1.5) rectangle (6.5,2);
		\draw (6,1.5) rectangle (7.3,2);
		\draw (6,1.5) rectangle (8.9,2);
		\node at (6.8,2.4) [align = center] {$\quotemarks{\enregact}$ actions};
		\draw[->] (6.5,2.2) -- (6.5,2);
		\draw[->] (7.3,2.2) -- (7.3,2);

		\draw[white,fill=green!70] (11.5,1.5) rectangle (11.8,2);
		\draw[white,fill=green!40] (11.8,1.5) rectangle (13.4,2);
		\draw[white,fill=green!15] (13.4,1.5) rectangle (14.5,2);
		\draw (6,1.5) rectangle (11.8,2);
		\draw (6,1.5) rectangle (13.4,2);
		
		\draw[<->] (8.5, 2.2) -- (13,2.2);
		\node[align = center] at (10.75,2.4) {removed part};

		\draw[dashed] (8.5,0) -- (8.5,2);
		\draw[dashed] (13,0) -- (13,2);
		

		\begin{scope}[xshift = 2cm, yshift = -0.5cm]
		
		\node at (4, -2) [align = center] {Shortened \\ local run};
		\node at (5.5,-1.3) {reg $1$};
		\node at (5.5,-1.8) {reg $2$};
		\node at (5.5,-2.3) {reg $3$};
		\node at (5.5,-2.8) {reg $4$};
		\draw[<->] (7,-0.8) -- (10,-0.8);
		\node at (8.5, -0.6) {$s, \Theta$};
		\draw[white,fill=blue!30] (7,-3) rectangle (7.5,-2.5);
		\draw[white,fill=BlueGreen!40] (7.5,-3) rectangle (8.8,-2.5);

		\node at (8.15,-2.8) {$v$};
		\draw[white,fill=green!57] (8.8,-3) rectangle (10,-2.5);
		
		\draw[white,fill=blue!50] (7,-2.5) rectangle (7.7,-2);
		\draw[white,fill=brown!40] (7.7,-2.5) rectangle (9.4,-2);
		\draw[white,fill=green!40] (9.4,-2.5) rectangle (10,-2);
		
		\draw[white,fill=blue!35] (7,-2) rectangle (8.1,-1.5);
		\draw[white,fill=red!55] (8.1,-2) rectangle (9.5,-1.5);
		\draw[white,fill=green!25] (9.5,-2) rectangle (10,-1.5);
		
		\draw[white,fill=blue!15] (7,-1.5) rectangle (7.3,-1);
		\draw[white,fill=yellow!35] (7.3,-1.5) rectangle (8.9,-1);
		\draw[white,fill=green!15] (8.9,-1.5) rectangle (10,-1);
		
		\node at (8.5, -3.5) {fresh values};
		\draw[->] (8.7,-3.3) -- (8.7,-2.25);
		\draw[->] (8.6,-3.3) -- (8.6,-1.75);
		\draw[->] (8.4,-3.3) -- (8.4,-1.25);
		\draw[dashed] (8.5,-3) -- (8.5,-1);
		
		\draw (6,-3) rectangle (10.5,-2.5);
		\draw (6,-3) rectangle (10.5,-2);
		\draw (6,-3) rectangle (10.5,-1.5);
		\draw (6,-3) rectangle (10.5,-1);
		
		\draw (6,-3) rectangle (6.5,-2.5);
		\draw (6,-3) rectangle (7.5,-2.5);
		\draw (6,-3) rectangle (8.8,-2.5);
	
		\draw (6,-2.5) rectangle (6.3,-2);
		\draw (6,-2.5) rectangle (7.7,-2);
		\draw (6,-2.5) rectangle (9.4,-2);
		
		\draw (6,-2) rectangle (6.7,-1.5);
		\draw (6,-2) rectangle (8.1,-1.5);
		\draw (6,-2) rectangle (9.5,-1.5);
		\draw (6,-2) rectangle (10.2,-1.5);
		
		\draw (6,-1.5) rectangle (6.5,-1);
		\draw (6,-1.5) rectangle (7.3,-1);
		\draw (6,-1.5) rectangle (8.9,-1);
		\end{scope}

		\draw (6,0) rectangle (15,0.5);
		\draw (6,0) rectangle (15,1);
		\draw (6,0) rectangle (15,1.5);
		\draw (6,0) rectangle (15,2);
		
		\draw[<->] (7,-0.2) -- (10,-0.2);
		\draw[<->] (11.5,-0.2) -- (14.5,-0.2);
		
		\node (s1) at (8.5,-0.4) {$s, \Theta$};
		\node (s2) at (13,-0.4) {$s, \Theta$};
	\end{tikzpicture}



==> Figures/fig-illustration-signed-pumping-v2.tex <==

\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing, patterns}

\begin{tikzpicture}[yscale = 0.8]
	
	
	
	\node at (3.8,1) [align = center] {Original \\ local run};
	
	%	\draw[decorate,decoration={brace,raise=0.1cm}] (7,2.2) -- (10, 2.2) ;	
	
	
	\node at (5,1.2) {reg $2$};
	\node at (5,0.7) {reg $3$};
	\node at (5,0.2) {reg $4$};
	\draw (5.5,0) rectangle (10.9,0.5);
	\draw (5.5,0.5) rectangle (10.3,1);
	\draw (5.5,1) rectangle (10.3,1.5);
	
	
	
	\draw[white,fill=blue!20] (7,0) rectangle (10,1.5);
	\draw[white,fill=green!20] (11.5,0) rectangle (14.5,1.5);
	
	\draw[white,fill=blue!30] (7,0) rectangle (7.5,0.5);
	\draw[white,fill=blue!40] (7.5,0) rectangle (8.8,0.5);
	%	\node at (8.15,0.2) {$v$};
	\draw[white,fill=blue!45] (8.8,0) rectangle (10,0.5);
	\draw (5.5,0) rectangle (6.5,0.5);
	\draw (5.5,0) rectangle (7.5,0.5);
	\draw (5.5,0) rectangle (8.8,0.5);
	
	\draw[white,fill=green!20] (11.5,0) rectangle (12,0.5);
	\draw[white,fill=green!40] (12,0) rectangle (13.3,0.5);
	\node at (12.65,0.2) {$v_2$};
	\draw[white,fill=green!57] (13.3,0) rectangle (14.5,0.5);
	\draw (5.5,0) rectangle (12,0.5);
	\draw (5.5,0) rectangle (13.3,0.5);
	
	\draw[white,fill=blue!50] (7,0.5) rectangle (7.7,1);
	\draw[white,fill=blue!20] (7.7,0.5) rectangle (9.4,1);
	\draw[white,fill=blue!35] (9.4,0.5) rectangle (10,1);
	\draw (5.5,0.5) rectangle (5.8,1);
	\draw (5.8,0.5) rectangle (6.8,1);
	\draw (5.5,0.5) rectangle (7.7,1);
	\draw (5.5,0.5) rectangle (9.4,1);
	
	\draw[white,fill=green!70] (11.5,0.5) rectangle (12.2,1);
	\draw[white,fill=green!20] (12.2,0.5) rectangle (13.9,1);
	\draw[white,fill=green!40] (13.9,0.5) rectangle (14.5,1);
	\draw (5.5,0.5) rectangle (12.2,1);
	\draw (5.5,0.5) rectangle (13.9,1);
	
	\draw[white,fill=blue!35] (7,1) rectangle (8.1,1.5);
	\draw[white,fill=blue!55] (8.1,1) rectangle (9.5,1.5);
	\draw[white,fill=blue!25] (9.5,1) rectangle (10,1.5);
	\draw (5.5,1) rectangle (6.7,1.5);
	\draw (5.5,1) rectangle (8.1,1.5);
	\draw (5.5,1) rectangle (9.5,1.5);
	
	\draw[white,fill=green!37] (11.5,1) rectangle (12.6,1.5);
	\draw[white,fill=green!60] (12.6,1) rectangle (14,1.5);
	\draw[white,fill=green!25] (14,1) rectangle (14.5,1.5);
	\draw (5.5,1) rectangle (12.6,1.5);
	\draw (5.5,1) rectangle (14,1.5);
	\draw (5.5,1) rectangle (14.7,1.5);
	\node at (7.4,1.2) {$v_1$};
	
	
	\node at (7.3,2) [align = center] {$\quotemarks{\enregact}$ actions};
	\draw[->] (6.7,1.8) -- (6.7,1.6);
	\draw[->] (8.1,1.8) -- (8.1,1.6);
	
	
	
	%	\draw[<->] (8.5, 1.7) -- (13,1.7);
	%	\node[align = center] at (10.75,1.9) {removed part};
	%	
	%	\draw[dashed] (8.5,0) -- (8.5,1.55);
	%	\draw[dashed] (13,0) -- (13,1.55);
	%	
	
	\begin{scope}[xshift = 2cm, yshift = 0.5cm]
		
		\node at (3.5, -2) [align = center] {Shortened \\ local run};
		\node at (5,-1.8) {reg $2$};
		\node at (5,-2.3) {reg $3$};
		\node at (5,-2.8) {reg $4$};
		\draw[<->] (7,-1.3) -- (10,-1.3);
		\node at (8.5, -1.1) {$s$};
		\draw[white,fill=blue!30] (7,-3) rectangle (7.5,-2.5);
		\draw[white,pattern=north west lines, pattern color=brown!80!black] (7.5,-3) rectangle (8.8,-2.5);
		
		\node at (8.15,-2.75) {$v_2'$};
		\draw[white,fill=green!57] (8.8,-3) rectangle (10,-2.5);
		
		\draw[white,fill=blue!50] (7,-2.5) rectangle (7.7,-2);
		\draw[white,,pattern=north west lines, pattern color=red!80!black] (7.7,-2.5) rectangle (9.4,-2);
		\draw[white,fill=green!40] (9.4,-2.5) rectangle (10,-2);
		
		\draw[white,fill=blue!35] (7,-2) rectangle (8.1,-1.5);
		\draw[white,fill=green!55,pattern=north west lines, pattern color=orange!80!white] (8.1,-2) rectangle (9.5,-1.5);
		\draw[white,fill=green!25] (9.5,-2) rectangle (10,-1.5);
		
		
		\draw[white] (7, -1.5) rectangle (10.5, -1.5);
		
%		\draw[->] (8.7,-3.3) -- (8.7,-1.75);

		\draw[->] (7.6,-3.3) -- (7.6,-2.75);
		\draw[->] (7.9,-3.8) -- (7.9,-1.75);
		\node at (7.6, -3.5) {\small $m_2$};
		\node at (7.9, -4) {\small $m_1$};
		
		\node at (8.9, -3.8) {\begin{tabular}{l}
				fresh\\ 
				values
			\end{tabular}};
		\draw[->] (8.9,-3.3) -- (8.9,-1.75);
		\draw[->] (8.8,-3.3) -- (8.8,-2.25);
		\draw[->] (8.7,-3.3) -- (8.7,-2.75);
		%		\draw[->] (8.4,-3.3) -- (8.4,-1.25);
		%		\draw[dashed] (8.5,-3) -- (8.5,-1.4);
		
		\draw (5.5,-3) rectangle (10.5,-2.5);
		\draw (5.5,-3) rectangle (10.5,-2);
		\draw (5.5,-3) rectangle (10.5,-1.5);
		%		\draw (6,-3) rectangle (10.5,-1);
		
		\draw (5.5,-3) rectangle (6.5,-2.5);
		\draw (5.5,-3) rectangle (7.5,-2.5);
		\draw (5.5,-3) rectangle (8.8,-2.5);
		
		\draw (5.5,-2.5) rectangle (7.7,-2);
		\draw (5.5,-2.5) rectangle (9.4,-2);
		
		\draw (5.5,-2) rectangle (6.7,-1.5);
		\draw (5.5,-2) rectangle (8.1,-1.5);
		\draw (5.5,-2) rectangle (9.5,-1.5);
		\draw (5.5,-2) rectangle (10.2,-1.5);
		
		\draw (5.8,-2.5) rectangle (6.8,-2);
		\node at (7.4,-1.8) {$v_1$};
		
	\end{scope}
	
	\draw (5.5,0) rectangle (15,0.5);
	\draw (5.5,0) rectangle (15,1);
	\draw (5.5,0) rectangle (15,1.5);
	\draw (5.5,0) rectangle (15,1.5);
	
	\draw[<->] (7,-0.2) -- (10,-0.2);
	\draw[<->] (11.5,-0.2) -- (14.5,-0.2);
	
	\node (s1) at (8.5,-0.4) {$s$};
	\node (s2) at (13,-0.4) {$s$};
\end{tikzpicture}

==> Figures/fig-illustration-signed-pumping.tex <==

\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing}

\begin{tikzpicture}

	

	\node at (3.5,1) [align = center] {Original \\ local run};

%	\draw[decorate,decoration={brace,raise=0.1cm}] (7,2.2) -- (10, 2.2) ;	


	\node at (5,1.2) {reg $2$};
	\node at (5,0.7) {reg $3$};
	\node at (5,0.2) {reg $4$};
	\draw (5.5,0) rectangle (10.9,0.5);
	\draw (5.5,0.5) rectangle (10.3,1);
	\draw (5.5,1) rectangle (10.3,1.5);


	
	\draw[white,fill=blue!20] (7,0) rectangle (10,1.5);
	\draw[white,fill=green!20] (11.5,0) rectangle (14.5,1.5);
	
	\draw[white,fill=blue!30] (7,0) rectangle (7.5,0.5);
	\draw[white,fill=blue!40] (7.5,0) rectangle (8.8,0.5);
%	\node at (8.15,0.2) {$v$};
	\draw[white,fill=blue!45] (8.8,0) rectangle (10,0.5);
	\draw (5.5,0) rectangle (6.5,0.5);
	\draw (5.5,0) rectangle (7.5,0.5);
	\draw (5.5,0) rectangle (8.8,0.5);
	
	\draw[white,fill=green!20] (11.5,0) rectangle (12,0.5);
	\draw[white,fill=BlueGreen!50] (12,0) rectangle (13.3,0.5);
	\node at (12.65,0.2) {$v$};
	\draw[white,fill=green!57] (13.3,0) rectangle (14.5,0.5);
	\draw (5.5,0) rectangle (12,0.5);
	\draw (5.5,0) rectangle (13.3,0.5);
	
	\draw[white,fill=blue!50] (7,0.5) rectangle (7.7,1);
	\draw[white,fill=blue!20] (7.7,0.5) rectangle (9.4,1);
	\draw[white,fill=blue!35] (9.4,0.5) rectangle (10,1);
	\draw (5.5,0.5) rectangle (5.8,1);
	\draw[ fill = BlueGreen!50] (5.8,0.5) rectangle (6.8,1);
	\node at (6.3,0.7) {$v$};
	\draw (5.5,0.5) rectangle (7.7,1);
	\draw (5.5,0.5) rectangle (9.4,1);
	
	\draw[white,fill=green!70] (11.5,0.5) rectangle (12.2,1);
	\draw[white,fill=green!20] (12.2,0.5) rectangle (13.9,1);
	\draw[white,fill=green!40] (13.9,0.5) rectangle (14.5,1);
	\draw (5.5,0.5) rectangle (12.2,1);
	\draw (5.5,0.5) rectangle (13.9,1);
	
	\draw[white,fill=blue!35] (7,1) rectangle (8.1,1.5);
	\draw[white,fill=blue!55] (8.1,1) rectangle (9.5,1.5);
	\draw[white,fill=blue!25] (9.5,1) rectangle (10,1.5);
	\draw (5.5,1) rectangle (6.7,1.5);
	\draw (5.5,1) rectangle (8.1,1.5);
	\draw (5.5,1) rectangle (9.5,1.5);
	
	\draw[white,fill=green!37] (11.5,1) rectangle (12.6,1.5);
	\draw[white,fill=green!60] (12.6,1) rectangle (14,1.5);
	\draw[white,fill=green!25] (14,1) rectangle (14.5,1.5);
	\draw (5.5,1) rectangle (12.6,1.5);
	\draw (5.5,1) rectangle (14,1.5);
	\draw (5.5,1) rectangle (14.7,1.5);
	

	\node at (7.3,2) [align = center] {$\quotemarks{\enregact}$ actions};
	\draw[->] (6.7,1.8) -- (6.7,1.6);
	\draw[->] (8.1,1.8) -- (8.1,1.6);
	

	
%	\draw[<->] (8.5, 1.7) -- (13,1.7);
%	\node[align = center] at (10.75,1.9) {removed part};
%	
%	\draw[dashed] (8.5,0) -- (8.5,1.55);
%	\draw[dashed] (13,0) -- (13,1.55);
%	
	
	\begin{scope}[xshift = 2cm, yshift = 0.5cm]
		
		\node at (3.5, -2) [align = center] {Shortened \\ local run};
		\node at (5,-1.8) {reg $2$};
		\node at (5,-2.3) {reg $3$};
		\node at (5,-2.8) {reg $4$};
		\draw[<->] (7,-1.3) -- (10,-1.3);
		\node at (8.5, -1.1) {$s$};
		\draw[white,fill=blue!30] (7,-3) rectangle (7.5,-2.5);
		\draw[white,fill=red!40] (7.5,-3) rectangle (8.8,-2.5);
		
		\node at (8.15,-2.75) {$v'$};
		\draw[white,fill=green!57] (8.8,-3) rectangle (10,-2.5);
		
		\draw[white,fill=blue!50] (7,-2.5) rectangle (7.7,-2);
		\draw[white,fill=green!20] (7.7,-2.5) rectangle (9.4,-2);
		\draw[white,fill=green!40] (9.4,-2.5) rectangle (10,-2);
		
		\draw[white,fill=blue!35] (7,-2) rectangle (8.1,-1.5);
		\draw[white,fill=green!55] (8.1,-2) rectangle (9.5,-1.5);
		\draw[white,fill=green!25] (9.5,-2) rectangle (10,-1.5);
		

		\draw[white] (7, -1.5) rectangle (10.5, -1.5);
		
		\node at (8.5, -3.5) {fresh values};
		\draw[->] (8.7,-3.3) -- (8.7,-2.25);
		\draw[->] (8.6,-3.3) -- (8.6,-1.75);
%		\draw[->] (8.4,-3.3) -- (8.4,-1.25);
%		\draw[dashed] (8.5,-3) -- (8.5,-1.4);
		
		\draw (5.5,-3) rectangle (10.5,-2.5);
		\draw (5.5,-3) rectangle (10.5,-2);
		\draw (5.5,-3) rectangle (10.5,-1.5);
%		\draw (6,-3) rectangle (10.5,-1);
		
		\draw (5.5,-3) rectangle (6.5,-2.5);
		\draw (5.5,-3) rectangle (7.5,-2.5);
		\draw (5.5,-3) rectangle (8.8,-2.5);
		
		\draw (5.5,-2.5) rectangle (6.3,-2);
		\draw (5.5,-2.5) rectangle (7.7,-2);
		\draw (5.5,-2.5) rectangle (9.4,-2);
		
		\draw (5.5,-2) rectangle (6.7,-1.5);
		\draw (5.5,-2) rectangle (8.1,-1.5);
		\draw (5.5,-2) rectangle (9.5,-1.5);
		\draw (5.5,-2) rectangle (10.2,-1.5);
		
		\draw[ fill = BlueGreen!50] (5.8,-2.5) rectangle (6.8,-2);
		\node at (6.3,-2.3) {$v$};
		
	\end{scope}
	
	\draw (5.5,0) rectangle (15,0.5);
	\draw (5.5,0) rectangle (15,1);
	\draw (5.5,0) rectangle (15,1.5);
	\draw (5.5,0) rectangle (15,1.5);
	
	\draw[<->] (7,-0.2) -- (10,-0.2);
	\draw[<->] (11.5,-0.2) -- (14.5,-0.2);
	
	\node (s1) at (8.5,-0.4) {$s$};
	\node (s2) at (13,-0.4) {$s$};
\end{tikzpicture}



==> Figures/fig-lcs-choice.tex <==
\begin{tikzpicture}[node distance=2cm,auto, xscale = 2]
	\tikzset{every node/.style = {font = {\scriptsize}}}
	\node[state,initial, initial text = ] (0) at (0,0) {$q_0$};
	\node[state] at (0,1) (root) {\textsf{root}};
	\node[state] at (0,-1) (link) {\textsf{link}};
	\node[state] at (1,1) (root1) {}; 	
	\node[state] at (2,1) (root2) {};
	\node[state] at (3,1) (root3) {$\finstate{\lstate_0}$};
	\node[state] at (1.5,-1) (link1) {};
	\node[state] at (3,-1) (wait){$\waitstate$};
	

	\path[->] 	
		(0) edge (root)
		(0) edge (link)
		(root) edge node[above] {$\br{\mathsf{init}}{1}$} (root1)
		(root1) edge node[above] {$\br{\mathsf{\lstate_s}}{1}$} (root2)
		(root2) edge node[above] {$\br{\mathsf{\#}}{1}$} (root3)
		(link) edge node[below] {$\rec{\mathsf{init}}{2}{\enregact}$} (link1)
		(link1) edge node[below]{$\br{\mathsf{init}}{1}$} (wait)
	;
\end{tikzpicture}

==> Figures/fig-lcs-trans.tex <==
\begin{tikzpicture}[node distance=2cm,auto]
	\tikzset{every node/.style = {font = {\scriptsize}}}
	\node[state] at (-0.5,1) (wait){$\waitstate$};
	\node[state, inner sep = 0pt] at (2,1) (l1) {$\startstate{\lstate_1}$};
	\node[state] at (4,2.5) (tr1) {$\transstateone{\ltrans}$};
	\node[state, inner sep = 0pt] at (6.5,2.5) (tr2) {$\transstatetwo{\ltrans}$};
	\node[state] at (6.5,4) (reba) {};
	\node[state] at (6.5,1) (rebb) {};
	\node[state] at (9,2.5) (endrec) {};
	\node[state, inner sep = 0pt] at (11,2.5) (endbr) {$\finstate{\lstate_2}$};
	\node[state, inner sep = 0pt] at (4, -0.5) (tr1prime) {$\transstateone{\ltrans'}$};
	\node[state] at (4,1) (rebaprime) {};
	\node[state] at (4, -2) (rebbprime) {};
	\node[state, inner sep = 0pt] at (6.5, -0.5) (tr2prime) {$\transstatetwo{\ltrans'}$};
	\node[state] at (9,-0.5) (endrecprime) {};
	\node[state, inner sep = 0pt] at (11,-0.5) (endbrprime) {$\finstate{\lstate_3}$};
	
	\path[->] 	
	(wait) edge node[sloped] {$\rec{\mathsf{\lstate_1}}{2}{\eqtestact}$} (l1)
	(l1) edge node[above, sloped] {$\br{\mathsf{\lstate_2}}{1}$} (tr1)
	(tr1) edge node[above] {$\rec{\mathsf{a}}{2}{\eqtestact}$} (tr2)
	(tr2) edge[bend left = 10] node[left] {$\rec{\mathsf{a}}{2}{\eqtestact}$} (reba)
	(reba) edge[bend left = 10] node[right] {$\br{\mathsf{a}}{1}$} (tr2)
	(tr2) edge[bend right = 10] node[left] {$\rec{\mathsf{b}}{2}{\eqtestact}$} (rebb)
	(rebb) edge[bend right = 10] node[right] {$\br{\mathsf{b}}{1}$} (tr2)
	(tr2) edge node[above] {$\rec{\mathsf{\#}}{2}{\eqtestact}$} (endrec)
	(endrec) edge node[above] {$\br{\#}{1}$} (endbr)
	(rebaprime) edge[bend left = 10] node[right] {$\br{\mathsf{a}}{1}$} (tr1prime)
	(tr1prime) edge[bend left = 10] node[left] {$\rec{\mathsf{a}}{2}{\eqtestact}$} (rebaprime)
	(tr1prime) edge[bend right = 10] node[left] {$\rec{\mathsf{b}}{2}{\eqtestact}$} (rebbprime)
	(rebbprime) edge[bend right = 10] node[right] {$\br{\mathsf{b}}{1}$} (tr1prime)
	(tr2prime) edge node[above] {$\rec{\mathsf{\#}}{2}{\eqtestact}$} (endrecprime)
	(endrecprime) edge node[above] {$\br{\#}{1}$} (endbrprime)
	(l1) edge[bend right = 40] node[left] {$\br{\mathsf{\lstate_3}}{1}$} (tr1prime)
	(tr1prime) edge node[below] {$\br{\mathsf{a}}{1}$} (tr2prime); 
\end{tikzpicture}

==> Figures/fig-no-clique.tex <==
\begin{tikzpicture}[xscale=0.5,AUT style,node distance=2.1cm,auto,>= triangle
	45]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm, initial above]
	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	%	distance=.7cm,accepting where =right]
	
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {0};
	\node[state] [left of=0, xshift=-50] (x) {1};
	\node[state] [below of=0] (y) {2};
	\node[state] [right of=0, xshift=50] (z) {3};

	\path[->, bend left=10] 	
	(0) edge node[above] {$\brone{x}$} (x)
	(0) edge node {$\brone{z}$} (z)
	;
	\path[->, bend right=10] 	
	(0) edge node[above] {$\recone{y}{\enregact}$} (z)
	(0) edge node[above] {$\recone{z}{\enregact}$} (x)
	;
	\path[->, bend left=20] 	
	(0) edge node {$\brone{y}$} (y)
	;
	\path[->, bend right=20] 	
	(0) edge node[left] {$\recone{x}{\enregact}$} (y)
	;
\end{tikzpicture}

==> Figures/fig-np-hard.tex <==
\begin{tikzpicture}[xscale=0.5,AUT style,node distance=2cm,auto,>= triangle
	45]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm]
	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	%	distance=.7cm,accepting where =right]
	
	\node[state,initial, minimum width=0.1pt] (0) at (0,0) {0};
	
	\node[state] [right of=0, xshift=-15pt] (1) {1};
	
	\node [right of=1, xshift=-35pt] (dots) {\large $\cdots$};
	
	
	\node[state] [right of=dots, xshift=-35pt] (N-1) {N-1};
	\node[state] [right of=N-1, xshift=-15pt] (N) {N};
	
	\node[state] [right of=N, xshift=5pt] (1') {1'};
	
	\node [right of=1', xshift=-35pt] (dots2) {\large $\cdots$};
	
	
	\node[state] [right of=dots2, xshift=-35pt] (m-1) {m-1'};
	\node[state] [right of=m-1, xshift=7pt] (m) {m'};
	
	\coordinate[below of=1] (stop);
	\node[state] [below right of=stop, xshift=-20pt] (r1) {$x_1$};
	\node [above left of=r1, yshift=-20pt, xshift=10pt] (r1') {$\recone{x_1}{\enregact}$};
	\node[state] [right of=r1] (r1b) {$\neg x_1$};
	\node [above left of=r1b, yshift=-20pt, xshift=10pt] (r1b') {$\recone{\neg x_1}{\enregact}$};
	\node [right of= r1b, xshift=-10pt] (dots3) {\Large $\cdots$};
	\node[state] [right of=dots3, xshift=-10pt] (rn) {$x_n$};
	\node [above left of=rn, yshift=-20pt, xshift=10pt] (rn') {$\recone{x_n}{\enregact}$};
	\node[state] [right of=rn] (rnb) {$\neg x_n$};
	\node [above left of=rnb, yshift=-20pt, xshift=10pt] (rnb') {$\recone{\neg x_n}{\enregact}$};
	
	\draw (0) .. controls +(0,-2) and +(-1,0) .. (stop);
	\draw[->] (stop) .. controls +(2,0) and +(0,1) .. (r1);
	\draw[->] (stop) .. controls +(6,0) and +(0,1) .. (r1b);
	\draw[->] (stop) .. controls +(14,0) and +(0,1) .. (rn);
	\draw[->] (stop) .. controls +(18,0) and +(0,1) .. (rnb);
	\path[->, bend left=20]
	(0) edge node[above] {$\brone{x_1}$} (1)
	(N-1) edge node[above] {$\brone{x_N}$} (N) 	
	;
	\path[->, bend left=40]
	(N) edge node[above] {$\recone{\ell_1^1}{\eqtestact}$} (1')
	(m-1) edge node[above] {$\recone{\ell_m^1}{\eqtestact}$} (m) 	
	;
	\path[->, bend right=20] 
	(0) edge node[below] {$\brone{\neg x_1}$} (1)
	(N-1) edge node[below] {$\brone{\neg x_N}$} (N) 
	;
	\path[->, bend right=30] 
	(N) edge node[below] {$\recone{\ell_1^3}{\eqtestact}$} (1')
	(m-1) edge node[below] {$\recone{\ell_m^3}{\eqtestact}$} (m)	
	;
	\path[->]
	(N) edge node[above] {$\recone{\ell_1^2}{\eqtestact}$} (1')
	(m-1) edge node[above] {$\recone{\ell_m^2}{\eqtestact}$} (m) 	
	;
	\path[->, loop below]
	(r1) edge node[left] {$\brone{x_1}$} (r1)
	(r1b) edge node[left] {$\brone{\neg x_1}$} (r1b) 	
	(rn) edge node[left] {$\brone{x_n}$} (rn)
	(rnb) edge node[left] {$\brone{\neg x_n}$} (rnb) 	
	;
\end{tikzpicture}

==> Figures/max-height-bound.tex <==
\begin{tikzpicture}
	
	\draw[dotted] (0,0) -- (4,0);
	\draw[dotted] (0,0.5) -- (4,0.5);
	\draw[dotted] (0,1) -- (4,1);
	\draw[dotted] (0,1.5) -- (4,1.5);
	\draw[dotted] (0,2) -- (4,2);
	\draw[dotted] (0,2.5) -- (4,2.5);
	\draw[dotted] (0,3) -- (4,3);
	
	\node at (-0.2,0) {$0$};
	\node at (-0.2,0.5) {$1$};
	\node at (-0.2,1) {$2$};
	\node at (-0.2,1.5) {$3$};
	\node at (-0.2,2) {$4$};
	\node at (-0.2,2.5) {$5$};
	\node at (-0.2,3) {$6$};
	
	\draw[very thick] (0.4,0) -- (0.6, 0.5) -- (0.8, 1) -- (1, 0.5) -- (1.2, 1) -- (1.3, 1.5) -- (1.7, 2) -- (1.8, 1.5) -- (2.1, 1) -- (2.3, 1.5) -- (2.4, 2) -- (2.8, 2.5);
	\draw (1, 0.5) -- (1.4, 0) -- (1.6, 0.5) -- (2.4, 1) -- (2.6, 1.5);
	\draw (1.6, 0.5) -- (2.2, 0) -- (2.5, 0.5);
	\draw (0.8, 1) -- (0.7, 1.5) -- (0.4, 1) -- (0.5, 1.5);
	\draw (0.7, 1.5) -- (0.9, 1) -- (1.1, 1.5) -- (0.8, 2);
	\draw (2.4, 2) -- (2.1, 1.5) -- (1.9, 2) -- (1.6, 2.5);
	\draw (2.4, 2) -- (2.1, 1.5) -- (1.9, 2) -- (1.6, 2.5);
	\draw (2.4, 2) -- (2.1, 1.5) -- (1.9, 2) -- (1.6, 2.5);
	\draw (1.9, 2) -- (2.2, 2.5);
	\draw (2.4, 2) -- (3, 1.5);
	\draw (1.9, 2) -- (2.2, 2.5);
	\draw (0.4, 0) -- (0.3, 0.5);
	
	\draw[->, >=triangle 45] (4.2, 0) -- (4.2, 3);
	
	
	\node (H) at (4.7, 3) {$\mathbf{alt}$};
	
	\draw[->] (0.4, -0.1) -- (0.8, -0.5);
	
	\node (R) at (2,-0.5) {root ($\mathbf{alt} =0$)};
	\node (AM) at (3,2.7) {$\altmax$};
	\draw[red, fill=red] (0.4, 0) circle (0.05);
	\draw[red, fill=red] (0.6, 0.5) circle (0.05);
	\draw[red, fill=red] (0.8, 1) circle (0.05);
	\draw[red, fill=red] (1.3, 1.5) circle (0.05);
	\draw[red, fill=red] (1.7, 2) circle (0.05);
	\draw[red, fill=red] (2.8, 2.5) circle (0.05);
	
	
	\node[red] at (0.7, 0.1) {\small $w_5$};
	\node[red] at (0.3, 0.6) {\small $w_4$};
	\node[red] at (0.5, 0.8) {\small $w_3$};
	\node[red] at (1.5, 1.3) {\small $w_2$};
	\node[red] at (1.3, 1.9) {\small $w_1$};
	\node[red] at (2.9, 2.3) {\small $w_0$};
	
	\node[draw, color=white, text width=6cm] at (8.8, 2.2) {\color{black} For all $i$, let $w_i = \followlabelword{\node'_i}\#\followlabelmessage{\node'_i}$ where $\node'_i$ is the first "follower node" at altitude $\altmax - i+1$.};
%	\node (txt) at (9.1, 2.7) {We consider a branch reaching $\altmax$. For };
%	\node (txt) at (8.9, 2.2) {};
%	\node (txt) at (8.5, 1.7) {};
	
	\node[draw, color=white, text width=6cm] at (8.8, 0.5) {\color{black} By Lemma~\ref{lem:bound-length-at-height-h} we can bound the length of $w_i$ by $f_0(\size{\prot}+i)$, which lets us to bound the number of red dots using Lemma~\ref{lem:shortening-branches} and the "Length function theorem".};
%	
%	\node (txt) at (9.45, 1) {};
%	\node (txt) at (9.2, 0.5) {};
%	\node (txt) at (8.95, 0) {};
\end{tikzpicture}

==> Figures/rearrangement-tree.tex <==

\begin{tikzpicture}[ >=stealth', shorten >=1pt,node distance=2cm,on grid, initial text = {}] 
	
	\tikzset{
		tnode/.style = {rectangle, draw, thick, minimum width=1cm,
			minimum height = 0.6cm}
	}



%	\begin{axis}[
%		xmin = -2,
%		xmax = 1,
%		grid = both,
%		grid style = {
%			line width=.1pt, 
%			draw=gray!10},
%		major grid style = {
%			line width = 0.2pt,
%			draw = gray!50},
%		axis lines = middle,
%		minor tick num = 0, % à changer pour plus de subdivisions
%		enlargelimits = { abs = 0 },
%		axis line style = {-},
%		ticklabel style = {
%			font = \tiny,
%			fill = white},
%		xlabel style = {
%			at = {(ticklabel* cs:1)},
%			anchor = north west
%		},
%		ylabel style = {
%			at = {(ticklabel* cs:1)},
%			anchor = south west
%		}
%		]

	\draw[black, ->, thick](-5,-2.2)--(-5,1.4);
	\node[black, thick] at (-5,1.6) {altitude};
	\foreach \y in {-2,...,1} \draw[black, thick] (-5.1, \y )node[left, thick]{\y} -- (-4.9, \y);
	
	 \node[tnode, fill=pink!] (root) { Boss};
	 \node[tnode] (n1) [above = 1cm of root, xshift = 2cm]{ Follower};
	 \node[tnode] (n2) [below = 1cm of root, xshift = 2cm]{ Boss};
	 \node[tnode] (n3) [right = 4cm of root]{ Boss};
	 \node[tnode] (n4) [above = 1cm of n3, xshift = 1.8cm]{ Follower};
	 \node[tnode] (n5) [below = 1cm of n3, xshift = 1.8cm]{ Boss};
%	 \node[tnode] (n6) [below = 3cm of root]{ $\bossspec$};
%	\node[tnode] (n7) [above = 2.6cm of root]{ $(\followwordspec, \followmessagespec)$};
%	\node[tnode] (n8) [above = 1cm of n4, xshift = -2cm]{ $(\followwordspec, \followmessagespec)$};

	
	\node[tnode] (m1) [below = 1cm of root, xshift = -2cm]{ Boss};
	\node[tnode] (m2) [above = 1cm of m1, xshift = -2cm]{Follower};
	\node [tnode] (m3) [above = 1cm of m2, xshift = 2cm] {Follower};
	\node[tnode] (n9) [below =  1cm of m1, xshift = 2cm]{ Boss};
	
	
	\path[->]
	(root) edge [ ]  node {} (n1)
				edge node {} (n2)
				edge [ ] node {} (m1)
	(n1) edge node {} (n3)
	(n3) edge node {}  (n4)
			edge node {}   (n5)
			
	(m1) edge node {} (m2)
	(m2) edge node {} (m3)
%	(n4) edge [  ] node {} (n8) 
	(m1) edge [ ] node {} (n9)
	;
	
	
		\path[->, dashed, teal, thick] 
		(root.east) edge node {} ([xshift = -0.2cm]n1.south)
		(n2.west) edge node {} (root.south)
		([xshift = 0.2cm]m1.north) edge node {} (root.west)
		(n3.west) edge node {} ([xshift = 0.2cm]n1.south)
		([yshift = 0.1cm]n3.east) edge node {} ([xshift = -0.2cm]n4.south)
		 
		([xshift = -0.2cm]n5.north) edge node {}  ([yshift = -0.1cm]n3.east) 
%		([yshift = 0.1cm]n4.west) edge node {} ([xshift = 0.2cm]n8.south)
		
		([xshift = -0.2cm]m1.north) edge node {} ([yshift = -0.1cm]m2.east)
		([xshift = 0.2cm]m2.north) edge node {} (m3.west)
		 ([xshift = -0.2cm]n9.north) edge node {} (m1.east) 
		;
		
%		\path[->, dashed, teal] 
%		 ([xshift = -0.2cm]n1.south) edge node {} (root.east)
%		(root.south) edge node {} (n2.west)
%		(root.west) edge node {} ([xshift = 0.2cm]m1.north)
%		([xshift = 0.2cm]n1.south) edge node {} (n3.west)
%		([xshift = -0.2cm]n4.south) edge node {} ([yshift = 0.1cm]n3.east) 
%		([yshift = -0.1cm]n3.east) edge node {}   ([xshift = -0.2cm]n5.north)
%		([xshift = 0.2cm]n8.south) edge node {} ([yshift = 0.1cm]n4.west) 
%		
%		([yshift = -0.1cm]m2.east) edge node {} ([xshift = -0.2cm]m1.north)
%		(m3.west) edge node {} ([xshift = 0.2cm]m2.north)
%		(m1.east) edge node {} ([xshift = -0.2cm]n9.north)
%		;

	    %\draw[>={Stealth[round,sep]}](n8) --  (n7);
	
%	  \draw [->, red, thick, dotted] (n8) -- (n7);
%	  \draw[->, blue, thick, dotted] (n9) -- (n6);
	
	
	
\end{tikzpicture}

==> Figures/target-init.tex <==
\begin{tikzpicture}[xscale=1,node distance=2cm,auto, yscale = 0.5]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm]
	\tikzset{every state/.style =  {minimum size = 1cm}}
	%	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	%	distance=.7cm,accepting where =right]
	
	\node[state,initial] (0) at (0,0) {$q_0$};
	\node[state] [above = of 0, yshift=-20, xshift=0] (x) {};
	\node[state] [below= of 0, yshift=20, xshift=0] (y) {};
	\node[state] [right = of x] (1) {$q_{\mathsf{loc}}$};
	\node[state] [right = of y] (2) {$q_{\mathsf{count}}$};
	\node[state] [right =  of  1] (loc0) {$\mathsf{loc}(\ell_0)$};
	\node[state] [right = of loc0] (trans) {$\mathsf{wait}(\delta)$};
	\node[state] [right = of trans] (loc1) {$\mathsf{loc}(\ell_1)$}; 
	\node[state] [right = of 2, yshift = 40] (counter10) {$(\cpt_1,0)$};
	\node[state] [right = of 2, yshift = -40] (counter20) {$(\cpt_2,0)$};
	\node[state, draw = none, right = of counter10] (c1aux) {};
	\node[state, draw = none, right = of counter20] (c2aux) {};
	\node[state] [right = of c1aux] (counter11) {$(\cpt_1,1)$};
	\node[state] [below = of counter11] (dead) {\Large $\skull$};
	% \node[state] [right = of c2aux] (counter21) {$(\cpt_2,1)$};
	
	\begin{scope}[on background layer]
	\draw[rounded corners=2mm,dashed,fill=black!10] (2.4,6.5) -- (14,6.5) -- (14,1.8) -- (2.4,1.8)-- cycle;
	\draw[rounded corners=2mm,dashed,fill=black!10] (2.4,1.3) -- (14,1.3) -- (14,-9.5) -- (2.4,-9.5)-- cycle;
	\end{scope}
	\node at (3.5, 2.5) {\color{black!70} \Large $\prot_{\mathsf{loc}}$};
	\node at (3.5, 0.6) {\color{black!70} \Large  $\prot_{\mathsf{count}}$};
	
;	\path[-latex, bend left=0] 	
	(0) edge node[right, xshift=0,yshift = 0] {$\br{init}{1}$} (x)
	;
	\path[-latex, bend right=0] 	
	(0) edge node[right, xshift = 0, yshift = 0] {$\rec{init}{2}{\enregact}$} (y)
	;
	\path[-latex] 	
	(x) edge node {$\rec{init}{2}{\enregact}$} (1)
	(y) edge node {$\br{init}{1}$} (2)
	;
	\path[-latex]
	(counter10) edge[bend left = 50] node[above] {$\rec{(\ell, \inc{\cpt_1}, \ell')}{2}{\eqtestact}$} node[below] {$\br{\overline{(\ell, \inc{\cpt_1}, \ell')}}{1}$} (counter11)
	(counter11) edge[bend left = 50] node[above] {$\rec{(\ell, \dec{\cpt_1}, \ell')}{2}{\eqtestact}$} node[below] {$\br{\overline{(\ell, \dec{\cpt_1}, \ell')}}{1}$} (counter10)
	(2) edge (counter10)
	(2) edge (counter20)
	(1) edge (loc0)
	(loc0) edge node[above] {$\br{\delta}{1}$} (trans)
	(trans) edge node[above] {$\rec{\delta}{2}{\eqtestact}$} (loc1)
	(counter10) edge[loop above] node[above, align = center] {rebroadcast loop} ()
	(counter11) edge node[left, yshift = -10] {$\rec{(\ell, \testz{\cpt_1}, \ell')}{2}{\eqtestact}$} (dead)
	(counter11) edge[loop above] node[above] {rebroadcast loop} (); 

	\node[ right = of counter20, yshift = 0.7cm, xshift = -0.7cm] (dash1) {};
	\node[ right = of counter20, yshift = -0.7cm, xshift = -0.7cm] (dash2) {};
	\node [right = of loc1, xshift = -1.5cm] (dash3) {};
	\node [below = of loc1, yshift = 1.5cm] (dash4) {};
	\node [below = of loc1, yshift = 1.5cm] (dash4) {};
	\node [below = of loc0, yshift = 1.5cm] (dash5) {};
	\path[dashed, draw] 
	(counter20) -- (dash1)
	(counter20) -- (dash2)
	(loc1) -- (dash3)
	(loc0) -- (dash5)
	(loc1) -- (dash4);

\end{tikzpicture}

==> Figures/tree-example-sign.tex <==
\newcommand{\tikzabstractconfig}[5]{% x, y, val1, val2, q, x1, y1
	\begin{tikzpicture}
		\draw (#1,#2) rectangle (1 + #1,0.5 +#2);
		\draw (#1,-0.5 + #2) rectangle (1 +#1 ,#2);
		\node[] (x1) at (0.5 + #1, 0.15 +#2) {#3};
		\node[] (x2) at (0.5 +#1 , 0.15- 0.5 +#2) {#4};
		\node [] (q) at (0.5 +#1, 0.7+#2) {#5};
	\end{tikzpicture}
}

\newcommand{\tikzvalue}[4]{% x, y, length, val
	\begin{tikzpicture}
		\node [] (v) at (#1 + #3 + 0.3, #2 + 1.2) {$\mathbf{v}= #4$};
	\end{tikzpicture}
}

\newcommand{\tikzspec}[4]{% x, y, length, spec
	\begin{tikzpicture}
		\node [] (sp) at (#3 /2, #2 - 0.2) {#4};
	\end{tikzpicture}
}

\newcommand{\displayone}[1]{{\color{Yellow!50!black} #1}}
\newcommand{\displaytwo}[1]{{\color{cyan} #1}}
\newcommand{\displaythree}[1]{{\color{Red} #1}}
\begin{tikzpicture} [xscale = 0.94, yscale = 0.6, every node/.style = {scale = 0.9}]
	
	%	
	%	\tikzabstractconfig{0}{0}{$x_1$}{$y_1$}{$q_0$}
	%	\tikzabstractconfig{1}{0}{$x_1$}{$y_1$}{$q_1$}
	%	\tikzabstractconfig{2}{0}{$x_1$}{$y_2$}{$q_4$}
	%	\tikzabstractconfig{3}{0}{$x_1$}{$y_2$}{$q_6$}
	% \node [] (sp) at (6, 0.2) {Node $\node_1$};
	% \node [] (sp) at (6, 0.2-0.5) {$\spec(\node_1) = \epsilon$};
	% \node [] (sp) at (6, 0.2-1) {$v = 1$};
	% \draw (-0.5,0) rectangle (0.5,0.5);
	% \draw (-0.5,-0.5 ) rectangle (0.5 ,0);
	% \draw (-0.5,-0.5) rectangle (0.5,-1);
	% \node (reg1) at (-1, 0.15) {reg $1$};
	% \node (reg2) at (-1, 0.15-0.5) {reg $2$};
	% \node (reg3) at (-1, 0.15-0.5-0.5) {reg $3$};

	% \node[] (x1) at (0, 0.15) {$1$};
	% \node[] (x2) at (0 , 0.15- 0.5) {$\_$};
	
	% \node[] (x2) at (0 , 0.15- 0.5-0.5) {$\_$};
	% \node [] (q) at (0 , 0.7) {$\_$};
	
	% \draw (0.5,0) rectangle (1.5,0.5);
	% \draw[fill = orange, opacity=0.4]  (0.5,-0.5) rectangle (1.5,0);
	% \draw (0.5,-0.5 ) rectangle (1.5 ,0);
	% \draw (0.5,-1) rectangle (1.5,-0.5);
	% \node[] (x1) at (1, 0.15) {$1$};
	% \node[] (x2) at (1 , 0.15- 0.5) {$2$};
	% \node[] (x2) at (1 , 0.15- 0.5-0.5) {$\_$};
	% \node [] (q) at (1 , 0.7) {$q_1$};
	
	% \draw (1.5,0) rectangle (2.5,0.5);
	% \draw[fill = orange, opacity=0.4] (1.5,-0.5) rectangle (2.5,0.5-0
	% .5);
	% \draw (1.5,-0.5 ) rectangle (2.5 ,0);
	% \draw[fill = white, opacity=0.4] (1.5,-0.5-0
	% .5 ) rectangle (2.5 ,0-0
	% .5);
	% \draw (1.5,-0.5-0.5 ) rectangle (2.5 ,0-0.5);
	% \node[] (x1) at (2, 0.15) {$1$};
	% \node[] (x2) at (2 , 0.15- 0.5) {$2$};
	% \node[] (x2) at (2 , 0.15- 0.5-0.5) {$3$};
	% \node [] (q) at (2 , 0.7) {$q_2$};
	
	
	% \draw[] (2.5,0) rectangle (3.5,0.5);
	% \draw[fill = orange, opacity=0.4] (2.5,0-0.5) rectangle (3.5,0.5-0.5);
	% \draw (2.5,-0.5 ) rectangle (3.5 ,0);
	% \draw[fill = white, opacity=0.4]  (2.5,-0.5-0.5 ) rectangle (3.5 ,0-0.5);
	% \draw (2.5,-0.5 -0.5) rectangle (3.5 ,0-0.5);
	% \node[] (x1) at (3, 0.15) {$1$};
	% \node[] (x2) at (3 , 0.15- 0.5) {$2$};
	% \node[] (x2) at (3 , 0.15- 0.5-0.5) {$3$};
	% \node [] (q) at (3 , 0.7) {$q_3$};
	
	% \draw[] (3.5,0) rectangle (4.5,0.5);
	% \draw[fill = orange, opacity=0.4] (3.5,0-0.5) rectangle (4.5,0.5-0.5);
	% \draw (3.5,-0.5 ) rectangle (4.5 ,0);
	% \draw[fill = white, opacity=0.4]  (3.5,-0.5 -0.5) rectangle (4.5 ,0-0.5);
	% \draw (3.5,-0.5-0.5 ) rectangle (4.5 ,0-0.5);
	% \node[] (x1) at (4, 0.15) {$1$};
	% \node[] (x2) at (4 , 0.15- 0.5) {$2$};
	% \node[] (x2) at (4 , 0.15- 0.5-0.5) {$3$};
	% \node [] (q) at (4 , 0.7) {$q_4$};
	

	\node [font = {\footnotesize}] (sp) at (6.5, 0.2-0.5) {Node $\node_1$ ($a_1$ in $\run$)};
	\node [font = {\footnotesize}] (sp) at (6.5, 0.2-1) {$\spec = \epsilon$};
	\node [font = {\footnotesize}] (sp) at (6.5, 0.2-1.5) {$v = 1$};
	\begin{scope}[xscale = 1.2, xshift = -10]
	\regbar{-1}{0}
	\onerow{-0.5}{0}{$q_0$}{$1$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{0.5}{0}{$\displayone{\extlabel{\atrans_{01}}{2}}$}
	% \node [align = center] at (0.5, 0.2) {$\rightarrow$};
	% \node [align = center, font = {\tiny}] at (0.5,0.5) {$\extlabel{\atrans_{01}}{2}$};
	\onerow{0.5}{0}{$q_1$}{$1$}{white}{$2$}{white}{$\_$}{white}
	\transtable{1.5}{0}{$\displayone{\extlabel{\atrans_{12}}{3}}$}
	\onerow{1.5}{0}{$q_2$}{$1$}{white}{$2$}{white}{$3$}{white}
	\transtable{2.5}{0}{$\displaytwo{\extlabel{\atrans_{23}}{2}}$}
	\onerow{2.5}{0}{$q_3$}{$1$}{white}{$2$}{white}{$3$}{white}
	\transtable{3.5}{0}{$\displaythree{\extlabel{\atrans_{34}}{3}}$}
	\onerow{3.5}{0}{$q_4$}{$1$}{white}{$2$}{white}{$3$}{white}
	\end{scope}
	\draw (2, -1.7) -- (0, -2.5);
	\draw (2, -1.7) -- (4, -2.5);
	
	\begin{scope}[xshift = -5]
	% \regbar{-3.5}{-3}
	\onerow{-2}{-3.5}{$q_0$}{$2$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{-1}{-3.5}{$\displayone{\intlabel{\atrans_{00}}}$}
	\onerow{-1}{-3.5}{$q_5$}{$2$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{0}{-3.5}{$\displayone{\extlabel{\atrans_{05}}{4}}$}
	\onerow{-0}{-3.5}{$q_5$}{$2$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{1}{-3.5}{\displaytwo{$\intlabel{\atrans_{56}}$}}
	\onerow{1}{-3.5}{$q_6$}{$2$}{white}{$\_$}{white}{$\_$}{white}
	\node [align=center, font = {\footnotesize}] (sp) at (-3.2, -3-0.8) {Node $\node_2$ ($a_2$)};
	\node [align = center, font = {\footnotesize}] (sp) at (-3.2,-3.5-0.8) {$\spec = \displayone{\exready} \cdot \displaytwo{\exgotwo}$};
	\node [align = center, font = {\footnotesize}] (sp) at (-3.2, -4-0.8) {$v = 2$};
	\end{scope}
	\begin{scope}[xshift = 5]
	% \regbar{3}{-3}
	\onerow{2}{-3.5}{$q_0$}{$3$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{3}{-3.5}{\displayone{$\intlabel{\atrans_{00}}$}}
	\onerow{3}{-3.5}{$q_0$}{$3$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{4}{-3.5}{$\displayone{\extlabel{\atrans_{05}}{5}}$}
	\onerow{4}{-3.5}{$q_5$}{$3$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{5}{-3.5}{\displaythree{$\intlabel{\atrans_{57}}$}}
	\onerow{5}{-3.5}{$q_7$}{$3$}{white}{$\_$}{white}{$\_$}{white}
	\node [align=center, font = {\footnotesize}] (sp) at (7.2, -3-0.8) {Node $\node_3$ ($a_3$)};
	\node [align = center, font = {\footnotesize}] (sp) at (7.2,-3.5-0.8) {$\spec = \displayone{\exready} \cdot \displaythree{\exgothree}$};
	\node [align = center, font = {\footnotesize}] (sp) at (7.2, -4-0.8) {$v = 3$};
	\end{scope}
\draw (0, -3.5-1.7) -- (0, -3.5-1.7-0.7);
\draw (4, -3.5-1.7) -- (4, -3.5-1.7-0.7);
\begin{scope}[xscale = 1.2, xshift = 0]
	% \regbar{-2.5}{-6}
	\onerow{-1}{-7}{$q_0$}{$4$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{0}{-7}{\displayone{$\intlabel{\atrans_{00}}{}$}}
	\onerow{-0}{-7}{$q_0$}{$4$}{white}{$\_$}{white}{$\_$}{white}
	\node [align=center, font = {\footnotesize}] (sp) at (-2, -3.5-0.8-3) {Node $\node_4$ ($a_3$)};
	\node [align = center, font = {\footnotesize}] (sp) at (-2,-4-0.8-3) {$\spec = {\displayone{\exready}}$};
	\node [align = center, font = {\footnotesize}] (sp) at (-2, -4.5-0.8-3) {$v = 4$};
	\end{scope}
	\begin{scope}[xscale = 1.2, xshift = -19]
	% \regbar{3}{-6}
	\onerow{2.5}{-7}{$q_0$}{$5$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{3.5}{-7}{$\displayone{\extlabel{\atrans_{05}}{6}}$}
	\onerow{3.5}{-7}{$q_5$}{$5$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{4.5}{-7}{\displayone{$\intlabel{\atrans_{55}}$}}
	\onerow{4.5}{-7}{$q_5$}{$5$}{white}{$\_$}{white}{$\_$}{white}
	\node [align=center, font = {\footnotesize}] (sp) at (6.5, -3.5-0.8-3) {Node $\node_5$ ($a_2$)};
	\node [align = center, font = {\footnotesize}] (sp) at (6.5,-4-0.8-3) {$\spec = {\displayone{\exready}}$};
	\node [align = center, font = {\footnotesize}] (sp) at (6.5, -4.5-0.8-3) {$v = 5$};
\end{scope}
\draw (4, -7-1.7) -- (4, -7-1.7-0.7);

	% \regbar{3.5}{-9}
	\onerow{3}{-10.5}{$q_0$}{$6$}{white}{$\_$}{white}{$\_$}{white}
	\transtable{4}{-10.5}{\displayone{$\intlabel{\atrans_{00}}$}}
	\onerow{4}{-10.5}{$q_0$}{$6$}{white}{$\_$}{white}{$\_$}{white}
	\node [align=center, font = {\footnotesize}] (sp) at (6.5, -10-0.8) {Node $\node_6$ ($a_3$)};
	\node [align = center, font = {\footnotesize}] (sp) at (6.5,-10.5-0.8) {$\spec = {\displayone{\exready}}$};
	\node [align = center, font = {\footnotesize}] (sp) at (6.5, -11-0.8) {$v = 6$};

% 	\draw (-2,-3) rectangle (-1,-2.5);
% 	\draw [fill = orange, opacity=0.4] (-2,-2.5) rectangle (-1,-2);
% %	\draw  [fill = white, opacity=0.4] (-2,-3 ) rectangle (-1 ,-2.5);    
% %	\draw  (-2,-3 ) rectangle (-1 ,-2.5);
% 	\node[] (x1) at (-1.5, 0.2 - 2.5) {$x_2$};
% %	\node[] (x2) at (-1.5 , 0.15- 0.5 - 2.5) {$y_2$};
% 	\node [] (q) at (-1.5 , 0.7 - 2.5) {$q_0$};
	
% 	\draw (-1,-2.5) rectangle (0,-2);
% 	\draw [fill = orange, opacity=0.4] (-1,-2.5) rectangle (0,-2);
% %	\draw [fill = white, opacity=0.4] (-1,-3 ) rectangle (0 ,-2.5);    
% %	\draw (-1,-3 ) rectangle (0 ,-2.5);
% 	\node[] (x1) at (-0.5, 0.2 -2.5) {$x_2$};
% %	\node[] (x2) at (-0.5 , 0.15- 0.5 - 2.5) {$y_2$};
% 	\node [] (q) at (-0.5 , 0.7-2.5) {$q_5$};
	
% 	\draw [fill = orange, opacity=0.4] (0,-2.5) rectangle (1,-2);
% 	\draw (0,-2.5) rectangle (1,-2);
% %	\draw (0,-3 ) rectangle (1 ,-2.5);
% %	\draw[fill = white, opacity=0.4] (0,-3 ) rectangle (1 ,-2.5);
% 	\node[] (x1) at (0.5, 0.2 -2.5) {$x_2$};
% %	\node[] (x2) at (0.5 , 0.15- 0.5 - 2.5) {$y_2$};
% 	\node [] (q) at (0.5 , 0.7-2.5) {$q_5$};
	
	
	
	

	

% 	%	\draw (-3,-2) rectangle (-2,0.5 -2);
% 	%	\draw (-3,-0.5 -2) rectangle (1 -3 ,-2);
% 	%\node[] (x1) at (0.5 + #1, 0.15 +#2) {#3};
% 	%\node[] (x2) at (0.5 +#1 , 0.15- 0.5 +#2
% 	%	
% 	%	\tikzabstractconfig{-3}{-2}{$x_1$}{$y_1$}{$q_0$} 
% 	%	\tikzabstractconfig{-2}{-2}{$x_1$}{$y_1$}{$q_1$}
	
	
% 	\draw (3.5,-2.5) rectangle (4.5,-2);
% %	\draw (3.5,-3 ) rectangle (4.5 ,-2.5);
% 	\node[] (x1) at (4, 0.15 - 2.5) {$x_3$};
% %	\node[] (x2) at (4 , 0.15- 0.5 - 2.5) {$y_4$};
% 	\node [] (q) at (4 , 0.7 - 2.5) {$q_0$};
	
% 	\draw (4.5,-2.5) rectangle (5.5,-2);
% 	\draw[fill = white, opacity=0.4]  (4.5,-2.5) rectangle (5.5,-2);
% %	\draw (4.5,-3 ) rectangle (5.5 ,-2.5);
% 	\node[] (x1) at (5, 0.15 - 2.5) {$x_3$};
% %	\node[] (x2) at (5 , 0.15- 0.5 - 2.5) {$y_4$};
% 	\node [] (q) at (5 , 0.7 - 2.5) {$q_5$};
	
% 	\draw (5.5,-2.5) rectangle (6.5,-2);
% 	\draw[fill = white, opacity=0.4] (5.5,-2.5) rectangle (6.5,-2);
% %	\draw (5.5,-3 ) rectangle (6.5 ,-2.5);
% 	\node[] (x1) at (6, 0.15 - 2.5) {$x_3$};
% %	\node[] (x2) at (6 , 0.15- 0.5 - 2.5) {$y_4$};
% 	\node [] (q) at (6 , 0.7 - 2.5) {$q_5$};
	
% %	\draw[fill = white, opacity=0.4] (6.5,-2.5) rectangle (7.5,-2);
% %	\draw (6.5,-2.5) rectangle (7.5,-2);
% %%	\draw (6.5,-3 ) rectangle (7.5 ,-2.5);
% %	\node[] (x1) at (7, 0.15 -2.5) {$x_1$};
% %%	\node[] (x2) at (7 , 0.15- 0.5 - 2.5) {$y_4$};
% %	\node [] (q) at (7 , 0.7-2.5) {$q_4$};
	
% 	\node [] (sp) at (7.6, -2) {Node $\node_3$};
% 	\node [] (sp) at (7.9, -2.5) {$\spec = hey \cdot ack$};
% 	\node [] (sp) at (7.6, -3) {$v = x_3$};
	
	%	\draw (7.5,-2.5) rectangle (8.5,-2);
	%	\draw (7.5,-3 ) rectangle (8.5,-2.5);
	%	\node[] (x1) at (8, 0.2 -2.5) {$x'_2$};
	%	\node[] (x2) at (8 , 0.15- 0.5 - 2.5) {$y_2$};
	%	\node [] (q) at (8 , 0.7-2.5) {$q_4$};
	%	
\end{tikzpicture}

==> Figures/tree-example1.tex <==


\begin{tikzpicture} [xscale = 1, yscale = 0.6, every node/.style = {scale = 0.9}]
	

	
	\node [align = center , font = {\scriptsize}] (sp) at (6.8, 0.7-0.5) {Boss node $\node_1$ ($a_1$ in $\run$)};
	\node [align =center, font = {\scriptsize}] (sp) at (6.8, 0.7-1) {$\bossspec = \epsilon$};
	\node [align=center, font = {\scriptsize}] (sp) at (6.8, 0.7-1.5) {$v = 1$};
	\begin{scope}[xscale = 1.2, xshift = -10]
		\regbartworeg{-1}{0}
		\onerowtworeg{-0.5}{0}{$q_0$}{$1$}{orange}{$\_$}{white}
		\transtable{0.5}{0}{\color{OrangeRed}$\intlabel{\atrans_{b2}}$}
		% \node [align = center] at (0.5, 0.2) {$\rightarrow$};
		% \node [align = center, font = {\tiny}] at (0.5,0.5) {$\extlabel{\atrans_{01}}{2}$};
		\onerowtworeg{0.5}{0}{$q_1$}{$1$}{orange}{$\_$}{white}
		\transtable{1.5}{0}{\color{ForestGreen!80!white}$\extlabel{\atrans_{r3}}{2}$}
		\onerowtworeg{1.5}{0}{$q_3$}{$1$}{orange}{$2$}{cyan}
		\transtable{2.5}{0}{\color{Mahogany}$\extlabel{\atrans_{r4}}{1}$}
		\onerowtworeg{2.5}{0}{$q_4$}{$1$}{orange}{$2$}{cyan}
		\transtable{3.5}{0}{\color{Mahogany}$\intlabel{\atrans_{b4}}$}
		\onerowtworeg{3.5}{0}{$q_4$}{$1$}{orange}{$2$}{cyan}
	\end{scope}
	\draw[->]  (2, -1.2) -- (0, -2);
	\draw[->]  (2, -1.2) -- (4, -2);
	
	\begin{scope}[xshift = 0.7cm, yshift=0.5cm]
		% \regbar{-3.5}{-3}
		\onerowtworeg{-2}{-3.5}{$q_0$}{$\_$}{white}{$2$}{cyan}
		\transtable{-1}{-3.5}{\color{OrangeRed}$\extlabel{\atrans_{r2}}{3}$}
		\onerowtworeg{-1}{-3.5}{$q_2$}{$3$}{LimeGreen}{$2$}{cyan}
		\transtable{0}{-3.5}{\color{ForestGreen!80!white} $\intlabel{\atrans_{b3}}$}
		\onerowtworeg{-0}{-3.5}{$q_3$}{$3$}{LimeGreen}{$2$}{cyan}
		\node [align=center, font = {\scriptsize}] (sp) at (-3.1, -2.5-0.8) {Boss node $\node_2$ ($a_2$)};
		\node [align = center, font = {\scriptsize}] (sp) at (-3.1,-3-0.8) {$\bossspec = {\color{ForestGreen!80!white} m_3} $};
		\node [align = center, font = {\scriptsize}] (sp) at (-3.1, -3.5-0.8) {$v = 2$};
	\end{scope}
	\begin{scope}[xshift = -0.2, yshift=0.5cm]
		% \regbar{3}{-3}
		\onerowtworeg{2}{-3.5}{$q_0$}{$\_$}{white}{$\_$}{white}
		\transtable{3}{-3.5}{\color{OrangeRed}$\extlabel{\atrans_{r2}}{1}$}
		\onerowtworeg{3}{-3.5}{$q_2$}{$1$}{orange}{$\_$}{white}
		\transtable{4}{-3.5}{\color{ForestGreen!80!white} $\intlabel{\atrans_{b3}}$}
		\onerowtworeg{4}{-3.5}{$q_3$}{$1$}{orange}{$\_$}{white}
		\transtable{5}{-3.5}{\color{Mahogany}$\intlabel{\atrans_{b4}}$}
		\onerowtworeg{5}{-3.5}{$q_3$}{$1$}{orange}{$\_$}{white}
		\node [align=center, font = {\scriptsize}] (sp) at (7.3, -2.5-0.8) {Follower node $\node_3$ ($a_2$)};
		\node [align = center, font = {\scriptsize}] (sp) at (7.3,-3-0.8) {$\followwordspec={\color{OrangeRed}m_2}, \followmessagespec = { \color{Mahogany}m_4} $};
		\node [align = center, font = {\scriptsize}] (sp) at (7.3, -3.5-0.8) {$v = 1$};
	\end{scope}
	\draw[->] (0, -2.5-1.7) -- (0, -2.5-1.7-0.7);
%	\draw (4, -3.5-1.7) -- (4, -3.5-1.7-0.7);
	\begin{scope}[xscale = 1.2, xshift = 0cm, yshift = 1.1cm]
			% \regbar{-2.5}{-6}
		\onerowtworeg{-1}{-7}{$q_0$}{$3$}{LimeGreen}{$\_$}{white}
		\transtable{0}{-7}{\color{OrangeRed}$\intlabel{\atrans_{b2}}{}$}
		\onerowtworeg{-0}{-7}{$q_1$}{$3$}{LimeGreen}{$\_$}{white}
		\node [align=center, font = {\scriptsize}] (sp) at (-2, -3-0.8-3) {Boss node $\node_4$ ($a_1$)};
		\node [align = center, font = {\scriptsize}] (sp) at (-2,-3.5-0.8-3) {$\bossspec = {\color{OrangeRed} m_2}$};
		\node [align = center, font = {\scriptsize}] (sp) at (-2, -4-0.8-3) {$v = 3$};
	\end{scope}

\end{tikzpicture}

==> Figures/zoom-on-tree.tex <==
\begin{tikzpicture}
	
	\draw[->, ] (-0.5,0) -- (10.5,0);
	
	\node (b) at (0,0.5) {$\brone{\color{magenta}a\color{black}}$};
	\node (b) at (1,0.5) {$\brone{\color{magenta}b\color{black}}$};
	\node (b) at (3,0.5) {$\brone{\color{blue}a\color{black}}$};
	\node (b) at (5,0.5) {$\brone{\color{blue}b\color{black}}$};
	\node (b) at (10,0.5) {$\brone{\color{blue}b\color{black}}$};
	
	\node (b1) at (0,0.6) {};
	\node (b2) at (1,0.6) {};
	\node (b3) at (3,0.6) {};
	\node (b4) at (5,0.6) {};
	\node (b5) at (10,0.6) {};
	
	\node (sp) at (11,2) {\Large ``$\color{blue}abdb\color{black}$''};
	
	
	\node (r) at (2,-0.5) {$\recsymb(\color{magenta}a\color{black})$};
	\node (r) at (4,-0.5) {$\recsymb(\color{orange}b\color{black})$};
	\node (r) at (6,-0.5) {$\recsymb(\color{blue}c\color{black})$};
	\node (r) at (7,-0.5) {$\recsymb(\color{olive}d\color{black})$};
	\node (r) at (8,-0.5) {$\recsymb(\color{orange}a\color{black})$};
	\node (r) at (9,-0.5) {$\recsymb(\color{teal!80}a\color{black})$};
	
	 \node (r1) at (2,-0.4) {};
	 \node (r2) at (4,-0.6) {};
	 \node (r3) at (6,-0.4) {};
	 \node (r4) at (7,-0.6) {};
	 \node (r5) at (8,-0.6) {};
	 \node (r6) at (9,-0.6) {};
	
	\node[draw] (f1) at (1,2) {$(\color{magenta}ab\color{black}, \color{magenta}a\color{black})$};
	\node[draw] (f2) at (3.7,2) {$(\color{blue}ab\color{black}, \color{blue}c\color{black})$};
	\node[draw] (f3) at (6.8,2) {$(\color{blue}abc\color{black}, \color{blue}d\color{black})$};
	\node (fa1) at (1,1.8) {};
	\node (fa'1) at (1.6,1.6) {};
	\node (fa2) at (3.7,1.8) {};
	\node (fa'2) at (4.2,1.8) {};
	\node (fa3) at (6.8,1.8) {};
	\node (fa'3) at (6.3,1.8) {};
	
	
	\node[draw] (bo1) at (4.5,-2) {$\color{orange}ba\color{black}$};
	\node[draw] (bo2) at (6.9,-2) {$\color{olive}d\color{black}$};
	\node[draw] (bo3) at (8.8,-2) {$\color{teal!80}a\color{black}$};
	
	
	\node (ba1) at (4.5,-1.8) {};
	\node (ba2) at (6.9,-1.8) {};
	\node (ba3) at (8.8,-1.8) {};
	
	\draw[color=magenta, ->, >=angle 45] (b1) ..controls +(0,0.5) and +(0,-1).. (fa1);
	\draw[color=magenta, ->, >=angle 45] (b2) ..controls +(0,0.5) and +(0,-1).. (fa1);
	
	\draw[color=blue, ->, >=angle 45] (b3) ..controls +(0,0.5) and +(0,-1).. (fa2);
	\draw[color=blue, ->, >=angle 45] (b4) ..controls +(0,0.5) and +(0,-1).. (fa2);
	
	\draw[color=blue, ->, >=angle 45] (b3) ..controls +(0,0.5) and +(0,-1).. (fa3);
	\draw[color=blue, ->, >=angle 45] (b4) ..controls +(0,0.5) and +(0,-1).. (fa3);
	
	\draw[color=orange, ->, >=angle 45] (ba1) ..controls +(0,0.5) and +(0,-1).. (r2);
	\draw[color=orange, ->, >=angle 45] (ba1) ..controls +(0,0.5) and +(0,-1).. (r5);
	
	\draw[color=olive, ->, >=angle 45] (ba2) ..controls +(0,0.5) and +(0,-1).. (r4);
	\draw[color=teal, ->, >=angle 45] (ba3) ..controls +(0,0.5) and +(0,-1).. (r6);
	
	\draw[color=magenta, ->, >=angle 45, dashed] (fa'1) ..controls +(0,0.5) and +(0,1).. (r1);
	\draw[color=blue, ->, >=angle 45, dashed] (fa'2) ..controls +(0.5,0) and +(0,1).. (r3);
	\draw[color=blue, ->, >=angle 45, dashed] (fa'2) ..controls +(0.5,0) and +(-0.5,0).. (fa'3);
\end{tikzpicture}


